Pivot-Only Azimuthal Control and Attitude Estimation of Balloon-borne Payloads

This paper presents an attitude estimation and yaw-rate control framework for balloon-borne payloads using pivot-only actuation, motivated by the Taurus experiment. Taurus is a long-duration balloon instrument designed for rapid azimuthal scanning at approximately 30 deg/s using a motorized pivot at the flight-train connection, without a reaction wheel. We model the gondola as a rigid body subject to realistic disturbances and sensing limitations, and implement a Multiplicative Extended Kalman Filter (MEKF) that estimates attitude and gyroscope bias by fusing inertial and vector-camera measurements. A simple PI controller uses the estimated states to regulate yaw rate. Numerical simulations incorporating representative disturbance and measurement noise levels are used to evaluate closed-loop control performance and MEKF behavior under flight-like conditions. Experimental tests on the Taurus gondola validate the pivot-only approach, demonstrating stable high-rate tracking under realistic hardware constraints. The close agreement between simulation and experiment indicates that the simplified rigid-body model captures the dominant dynamics relevant for controller design and integrated estimation-and-control development.

==> figures/fig2.5.tex <==
\begin{tikzpicture}
  % ------------------------------------------------------
  % Main image (crop margins using 'trim' + 'clip')
  % Adjust trim = {left bottom right top}
  % ------------------------------------------------------
  \node[anchor=south west, inner sep=0] (img)
    {\includegraphics[width=0.45\linewidth,
      trim={1.5cm 0cm 0cm 0cm},clip]
      {figures/Taurus_Model_Figure.pdf}};

  % ------------------------------------------------------
  % Coordinate system mapping
  % ------------------------------------------------------
  \begin{scope}[x={(img.south east)}, y={(img.north west)}]

    % ------------------------------
    % Body frame
    % ------------------------------
    \begin{scope}[shift={(0.505,0.50)}]
      \tikzset{axisarrow/.style={->, >=stealth, line width=3pt}}
      \draw[axisarrow] (0,0) -- ++({0.2*cos(184.5)},{0.2*sin(184.5)});    % x_b axis
      \draw[axisarrow] (0,0) -- ++({0.15*cos(80)},{0.15*sin(80)});        % y_b axis
      \draw[axisarrow] (0,0) -- ++({0.16*cos(-40)},{0.16*sin(-40)});      % z_b axis
      \node[font=\normalsize] at (-0.084,0.011) {$\mathcal{F}_b$};
    \end{scope}

    % ------------------------------
    % Inertial frame 
    % ------------------------------
    \begin{scope}[shift={(0.1,0.84)}]
      \def\L{0.08}
      \draw[->, >=stealth, line width=1.5pt] (0,0) -- (\L,0);
      \draw[->, >=stealth, line width=1.5pt] (0,0) -- (0,0.065);
      \draw[->, >=stealth, line width=1.5pt] (0,0) -- (-0.04,-0.04);
      \node[font=\normalsize] at (0.03,0.03) {$\mathcal{F}_i$};
    \end{scope}

    % ------------------------------
    % Gravity vector g
    % ------------------------------
    \draw[->, >=stealth, line width=1.0pt] (0.05,0.70) -- (0.05,0.62);
    \node[font=\normalsize] at (0.08,0.62) {$\mathbf{g}$};

    % -----------------------------
    % Pivot Torque
    % -----------------------------
  % ==== Tunable parameters ====
  \def\ctrx{0.515}       % center position x
  \def\ctry{0.738}       % center position y
  \def\axisang{182}       % orientation of the rotation axis
  \def\radius{0.08}      % overall loop radius
  \def\tilt{0}          % tilt for 3D effect (0=flat, 30=more perspective)
  \def\arcstart{-50}     % start angle of visible front arc
  \def\arcend{230}        % end angle (arrowhead)
  % ============================

\begin{scope}[rotate around={\axisang:(\ctrx,\ctry)}]
  % Clockwise main arc
  \draw[line width=2pt, domain=\arcend:\arcstart, samples=100, smooth]
    plot ({\ctrx + \radius*cos(\x)}, {\ctry + 0.4*\radius*sin(\x+\tilt)});

  % Arrowhead on LEFT, pointing CLOCKWISE (downward)
  \path let
    \p1 = ({\ctrx + \radius*cos(\arcstart)}, {\ctry + 0.4*\radius*sin(\arcstart+\tilt)}),
    \p2 = ({\ctrx + \radius*cos(\arcstart-6)}, {\ctry + 0.4*\radius*sin(\arcstart-6+\tilt)})
  in
    (\p1) edge[
      -{Stealth[length=7pt,width=5pt]},
      line width=2pt,
      shorten >=-3pt,  
      line cap=round     
    ] (\p2);
\end{scope}



  % torque label
    \node[font=\normalsize] at (0.41,0.78) {$\boldsymbol \tau_{ext}$};    

  \end{scope}
\end{tikzpicture}

==> figures/fig2.tex <==
\begin{figure}[t!]
  \centering
  \begin{tikzpicture}

    % ======================================================
    % --- GLOBAL CONFIG (easy to tune) ---------------------
    % overall placement of the entire figure on the page
    \def\figXshift{-0cm}    % move entire figure left/right
    \def\figYshift{-0cm}    % move entire figure up/down

    % local placement of the overlay groupplot (relative to fig2.5)
    \def\plotXshift{1.2cm}  % move plots left/right over fig2.5
    \def\plotYshift{6.0cm}   % move plots up/down over fig2.5
    % ======================================================

    % --- LEFT FIGURE (load external TikZ figure) ---
    \begin{scope}[shift={(\figXshift,\figYshift)}]
      \node[anchor=south west, inner sep=0] (img)
        {\input{figures/fig2.5}}; 

      % --- OVERLAY GROUPPLOT ---
      \begin{scope}[shift={([xshift=\plotXshift,yshift=\plotYshift]img.south east)}]
        \begin{groupplot}[
          group style={group size=1 by 3, vertical sep=1.0em},
          width=0.53\textwidth,
          height=3.55cm,
          tick label style={font=\normalsize},
          label style={font=\normalsize},
          no markers,
          axis line style={line width=0.3pt, color=black},
          tick style={line width=0.4pt, color=black},
          tickwidth=2.5pt,
          ytick pos=left,
          xtick pos=bottom, 
          xtick align=outside,
          ytick align=outside,
          every y label/.style={rotate=90, yshift=-2.0em},
          every axis x label/.style={at={(0.5,-0.2)}, anchor=north},
          enlargelimits=false,
          clip=false
        ]

          % --- Roll ---
          \nextgroupplot[
            ylabel={Roll Rate [$^\circ$/s]},
            xticklabels={},
            ytick={-3,0,3},
            xmin=0, ymin=-3.5, ymax=3.5
          ]
            \addplot[color={rgb,255:red,0; green,158; blue,115}, line width=1.5pt, smooth]
              table [x={t [s]}, y={roll_rate [deg/s]}, col sep=comma]
              {data/free_decay_body_rates_model.csv};

          % --- Pitch ---
          \nextgroupplot[
            ylabel={Pitch Rate [$^\circ$/s]},
            xticklabels={},
            ytick={-3,0,3},
            xmin=0, ymin=-4.5, ymax=4.5
          ]
            \addplot[color={rgb,255:red,230; green,159; blue,0}, line width=1.5pt, smooth]
              table [x={t [s]}, y={pitch_rate [deg/s]}, col sep=comma]
              {data/free_decay_body_rates_model.csv};

          % --- Yaw (negative) ---
          \nextgroupplot[
            ylabel={Yaw Rate [$^\circ$/s]},
            xlabel={Time [s]},
            ytick={-10,0,10},
            xtick={0,25,50,75,100},
            xmin=0, ymin=-1, ymax=11
          ]
            \addplot[color={rgb,255:red,86; green,180; blue,233}, line width=1.5pt, smooth]
              table [x={t [s]}, y expr=-\thisrow{yaw_rate [deg/s]}, col sep=comma]
              {data/free_decay_body_rates_model.csv};

        \end{groupplot}
      \end{scope}
    \end{scope}

  \end{tikzpicture}

  \caption{Representative free-body diagram of the empty Taurus gondola with reference frames and external torque at the pivot (left), and simulated free-response dynamics from an initial $2^\circ$ tilt from the vertical axis with $\boldsymbol{\omega}_0 = [-0.5,\ \ 0.5,\ -10.0]^{\mathsf{T}} \  ^\circ/\mathrm{s}$ (right).}
  \label{fig:2}
\end{figure}






==> figures/fig3.tex <==
\begin{figure}[t!]
  \centering
  \begin{tikzpicture}

    % ======================================================
    % --- GLOBAL CONFIG ------------------------------------
    \def\figXshift{0cm}
    \def\figYshift{0cm}

    % placement of plots relative to the left image
    \def\plotXshift{2.0cm}
    \def\plotYshift{6.0cm}
    % ======================================================

    % --- LEFT PANEL: HEIC IMAGE ---------------------------
    \begin{scope}[shift={(\figXshift,\figYshift)}]
      \node[anchor=south west, inner sep=0] (img)
  {\includegraphics[width=0.35\textwidth]{figures/experimental_setup.png}};
    \end{scope}

    % --- RIGHT PANEL: GROUPPLOT --------
    \begin{scope}[shift={([xshift=\plotXshift,yshift=\plotYshift]img.south east)}]
      \begin{groupplot}[
        group style={group size=1 by 3, vertical sep=1.0em},
        width=0.55\textwidth,
        height=3.55cm,
        tick label style={font=\normalsize},
        label style={font=\normalsize},
        no markers,
        axis line style={line width=0.3pt, color=black},
        tick style={line width=0.4pt, color=black},
        tickwidth=2.5pt,
        ytick pos=left,
        xtick pos=bottom, 
        xtick align=outside,
        ytick align=outside,
        every y label/.style={rotate=90, yshift=-2.0em},
        every axis x label/.style={at={(0.5,-0.2)}, anchor=north},
        enlargelimits=false,
        clip=false
      ]

        % --- Roll ---
        \nextgroupplot[
          ylabel={Roll Rate [$^\circ$/s]},
          xticklabels={},
          ytick={-2,0,2},
          xmin=-0.1, ymin=-2.4, ymax=2.6
        ]
          \addplot[color={rgb,255:red,0; green,158; blue,115}, line width=1.5pt, smooth]
            table [x={time_s}, y={roll_rate_filt_deg_s}, col sep=comma, restrict x to domain=0:120]
            {data/lpfiltered_run3.csv};

        % --- Pitch ---
        \nextgroupplot[
          ylabel={Pitch Rate [$^\circ$/s]},
          xticklabels={},
          ytick={-3,0,3},
          xmin=0, ymin=-3.5, ymax=3.5
        ]
          \addplot[color={rgb,255:red,230; green,159; blue,0}, line width=1.5pt, smooth]
            table [x={time_s}, y={pitch_rate_filt_deg_s}, col sep=comma, restrict x to domain=0:120]
            {data/lpfiltered_run3.csv};

        % --- Yaw ---
        \nextgroupplot[
          ylabel={Yaw Rate [$^\circ$/s]},
          xlabel={Time [s]},
          ytick={-10,0,10},
          xtick={0,30, 60, 90,120},
          xmin=0, ymin=-1, ymax=10
        ]
          \addplot[color={rgb,255:red,86; green,180; blue,233}, line width=1.5pt, smooth]
            table [x={time_s}, y expr=-\thisrow{yaw_rate_filt_deg_s}, col sep=comma, restrict x to domain=0:120]
            {data/lpfiltered_run3.csv};

      \end{groupplot}
    \end{scope}

  \end{tikzpicture}

  \caption{Experimental setup of the suspended Taurus gondola in the StarSpec Technologies facilities (left), and  representative low-pass–filtered gyroscope angular-rate measurements illustrating free-response motion following an initial impulse (right).}
  \label{fig:3}
\end{figure}


==> figures/fig4.tex <==
\begin{figure}[ht]
  \centering
  \begin{tikzpicture}
    \begin{groupplot}[
      group style={group size=1 by 2, vertical sep=1.0em},
      width=0.6\textwidth,
      height=4.2cm,
      grid=both,
      grid style={dotted, gray!50},
      tick label style={font=\normalsize},
      label style={font=\normalsize},
      axis line style={line width=0.3pt, color=black},
      tickwidth=2.5pt,
      ytick pos=left,
      xtick pos=bottom, 
      xtick align=outside,
      ytick align=outside,
      tick style={line width=0.4pt, color=black},
      clip=false
    ]

      % --- (a) Yaw rate  ---
      \nextgroupplot[
        height=5.1cm,
        ylabel={Yaw rate [$^\circ$/s]},
        xticklabels={},
        xmin=0, xmax=360,
        legend style={
          at={(0.5,1.02)},
          anchor=south,
          draw=none,
          fill=none,
          font=\normalsize,
          legend columns=-1
        }
      ]
        \addplot[
          color={rgb,255:red,0; green,114; blue,178},
          line width=1.8pt
        ]
          table [x={time_s}, y={w_yaw_deg_s}, col sep=comma]
          {data/yaw_control_data_sim.csv};
        \addlegendentry{Measured}

        \addplot[
          dashed,
          color={rgb,255:red,230; green,159; blue,0},
          line width=1.8pt
        ]
          table [x={time_s}, y={w_ref_deg_s}, col sep=comma]
          {data/yaw_control_data_sim.csv};
        \addlegendentry{Reference}


        \coordinate (zoomSW) at (axis cs:190,28.5); 
        \coordinate (zoomNW) at (axis cs:190,31.5); 
        \coordinate (zoomNE) at (axis cs:220,31.5);
        \draw[draw=red!10!black] (zoomSW) rectangle (zoomNE);
        (axis cs:190,28.5) rectangle (axis cs:220,31.5);


      % --- (b) Torque  ---
      \nextgroupplot[
        height=3.7cm,
        ylabel={$\tau_{piv}$ [N·m]},
        ytick={-10, 0, 10},
        xlabel={Time [s]},
        xmin=0, xmax=360,
        ymin=-10, ymax=12
      ]
        \addplot[
          color={rgb,255:red,213; green,94; blue,0},
          line width=1.8pt
        ]
          table [x={time_s}, y={tau_z_Nm}, col sep=comma]
          {data/yaw_control_data_sim.csv};

    \end{groupplot}

    % --- INSET AXIS ---
    \begin{axis}[
        name=inset,
        width=4cm,
        height=1.4cm,
        at={(2.15cm,0.6cm)},    % position within the top plot
        anchor=south west,
        scale only axis,
        xmin=190, xmax=220,  % inset x-lims
        xtick={190,220},
        ytick={29.93,30,30.06},
        grid=both,
        tick align=outside,
        tick style={line width=0.4pt, color=black},
        xtick pos=bottom,
        ytick pos=left,
        xtick align=outside,
        ytick align=outside,
        tickwidth=2.5pt,
        grid style={dotted, gray!40},
        tick label style={font=\scriptsize},
        label style={font=\scriptsize},
        axis line style={line width=0.3pt},
    ]
      \addplot[
          color={rgb,255:red,0; green,114; blue,178},
          line width=0.8pt
      ]
        table [x={time_s}, y={yaw_rate_deg_s}, col sep=comma]
        {data/controlled_run_sim_inset.csv};

      \addplot[
        dashed,
        color={rgb,255:red,230; green,159; blue,0},
        line width=0.8pt
        ]
        coordinates {(190,30) (220,30)};
        
    \end{axis}

    % connector lines between the red box and the inset’s inner corners
    \draw[draw=red!10!black] (zoomNE) -- (2.15cm+4cm,0.6cm+1.4cm);
    \draw[draw=red!10!black] (zoomNW) -- (2.15cm,0.6cm+1.4cm);
  \end{tikzpicture}


  \caption{One realization of simulated yaw-rate tracking (top) and corresponding control torque (bottom) for low-noise case.}
  \label{fig:4}
\end{figure}


==> figures/fig5.tex <==
\begin{figure}[ht]
  \centering
  \begin{tikzpicture}
    \begin{groupplot}[
      group style={group size=1 by 2, vertical sep=1.0em},
      width=0.6\textwidth,
      height=4.2cm,
      grid=both,
      grid style={dotted, gray!50},
      tick label style={font=\normalsize},
      label style={font=\normalsize},
      axis line style={line width=0.3pt, color=black},
      tickwidth=2.5pt,
      ytick pos=left,
      xtick pos=bottom, 
      xtick align=outside,
      ytick align=outside,
      tick style={line width=0.4pt, color=black},
      clip=false
    ]

      % --- (a) Yaw rate  ---
      \nextgroupplot[
        height=5.1cm,
        ylabel={Yaw rate [$^\circ$/s]},
        xticklabels={},
        xmin=0, xmax=370,
        legend style={
          at={(0.5,1.02)},
          anchor=south,
          draw=none,
          fill=none,
          font=\normalsize,
          legend columns=-1
        }
      ]
        \addplot[
          color={rgb,255:red,0; green,114; blue,178},
          line width=1.8pt
        ]
          table [x={time_s}, y={yaw_deg_s}, col sep=comma]
          {data/controlled_run_downsampled.csv};
        \addlegendentry{Measured}

        \addplot[
          dashed,
          color={rgb,255:red,230; green,159; blue,0},
          line width=1.8pt
        ]
          table [x={time_s}, y={yaw_cmd_deg_s}, col sep=comma]
          {data/controlled_run_downsampled.csv};
        \addlegendentry{Reference}


        \coordinate (zoomSW) at (axis cs:140,28.5); 
        \coordinate (zoomNW) at (axis cs:140,31.5); 
        \coordinate (zoomNE) at (axis cs:170,31.5);
        \draw[draw=red!10!black] (zoomSW) rectangle (zoomNE);
        (axis cs:140,28.5) rectangle (axis cs:170,31.5);


      % --- (b) Torque  ---
      \nextgroupplot[
        height=3.7cm,
        ylabel={$\tau_{piv}$ [N·m]},
        ytick={-4, 0, 4},
        xlabel={Time [s]},
        xmin=0, xmax=370
      ]
        \addplot[
          color={rgb,255:red,213; green,94; blue,0},
          line width=1.8pt
        ]
          table [x={time_s}, y={pivot_torque_Nm}, col sep=comma]
          {data/controlled_run_downsampled.csv};

    \end{groupplot}

    % --- INSET AXIS ---
    \begin{axis}[
        name=inset,
        width=4cm,
        height=1.4cm,
        at={(2.15cm,0.6cm)},    % position within the top plot
        anchor=south west,
        scale only axis,
        xmin=140, xmax=170,  % inset x-lims
        xtick={140,170},
        ytick={29.96,30,30.04},
        grid=both,
        tick align=outside,
        tick style={line width=0.4pt, color=black},
        xtick pos=bottom,
        ytick pos=left,
        xtick align=outside,
        ytick align=outside,
        tickwidth=2.5pt,
        grid style={dotted, gray!40},
        tick label style={font=\scriptsize},
        label style={font=\scriptsize},
        axis line style={line width=0.3pt},
    ]
      \addplot[
          color={rgb,255:red,0; green,114; blue,178},
          line width=0.8pt
      ]
        table [x={time_s}, y={yaw_deg_s}, col sep=comma]
        {data/controlled_run_inset.csv};

      \addplot[
        dashed,
        color={rgb,255:red,230; green,159; blue,0},
        line width=0.8pt
        ]
        coordinates {(140,30) (180,30)};
        
    \end{axis}

    % connector lines between the red box and the inset’s inner corners
    \draw[draw=red!10!black] (zoomNE) -- (2.15cm+4cm,0.6cm+1.4cm);
    \draw[draw=red!10!black] (zoomNW) -- (2.15cm,0.6cm+1.4cm);
  \end{tikzpicture}


  \caption{One realization of experimental yaw-rate tracking (top) and corresponding control torque (bottom).}
  \label{fig5}
\end{figure}


==> figures/fig6b.tex <==
\begin{figure}[h!]
  \centering
  \begin{tikzpicture}
    \begin{groupplot}[
      group style={group size=1 by 2, vertical sep=1.0em},
      width=0.6\textwidth,
      height=4.2cm,
      grid=both,
      grid style={dotted, gray!50},
      tick label style={font=\normalsize},
      label style={font=\normalsize},
      axis line style={line width=0.3pt, color=black},
      tickwidth=2.5pt,
      ytick pos=left,
      xtick pos=bottom,
      xtick align=outside,
      ytick align=outside,
      tick style={line width=0.4pt, color=black},
      clip=false
    ]

      % --- (a) Attitude error ---
      \nextgroupplot[
        ylabel={$\|\delta\theta\|$ [deg]},
        xticklabels={},
        xmin=0, xmax=30
      ]
        \addplot[
          color={rgb,255:red,0; green,114; blue,178},
          line width=1.0pt
        ]
          table [x={t [s]}, y={attitude_error [deg]}, col sep=comma]
          {data/mekf_sim_attitude_error.csv};

      % --- (b) Bias errors ---
      \nextgroupplot[
        xlabel={Time [s]},
        ylabel={Bias error [deg/s]},
        xmin=0, xmax=30,
        legend style={
          at={(0.5,1.02)},
          anchor=south,
          draw=none,
          fill=none,
          font=\normalsize,
          legend columns=-1
        }
      ]
        \addplot[
          color={rgb,255:red,0; green,114; blue,178},
          line width=1.2pt
        ]
          table [x={t [s]}, y={bias_error_x [deg/s]}, col sep=comma]
          {data/mekf_sim_bias_error.csv};
        \addlegendentry{$e_{b_x}$}

        \addplot[
          color={rgb,255:red,213; green,94; blue,0},
          line width=1.2pt
        ]
          table [x={t [s]}, y={bias_error_y [deg/s]}, col sep=comma]
          {data/mekf_sim_bias_error.csv};
        \addlegendentry{$e_{b_y}$}

        \addplot[
          color={rgb,255:red,0; green,158; blue,115},
          line width=1.2pt
        ]
          table [x={t [s]}, y={bias_error_z [deg/s]}, col sep=comma]
          {data/mekf_sim_bias_error.csv};
        \addlegendentry{$e_{b_z}$}

    \end{groupplot}
  \end{tikzpicture}

  \caption{Attitude error magnitude (top) and component-wise bias error (bottom) for one simulated realization of gondola free response.}
  \label{fig6b}
\end{figure}

